Fractal geometry of the complement of Lagrange spectrum in Markov spectrum

The Lagrange and Markov spectra are classical objects in Number Theory related to certain Diophantine approximation problems. Geometrically, they are the spectra of heights of geodesics in the modular surface. These objects were first studied by A. Markov in 1879, but, despite many efforts, the structure of the complement $M\setminus L$ of the Lagrange spectrum $L$ in the Markov spectrum $M$ remained somewhat mysterious. In fact, it was shown by G. Freiman (in 1968 and 1973) and M. Flahive (in 1977) that $M\setminus L$ contains infinite \emph{countable} subsets near 3.11 and 3.29, and T. Cusick conjectured in 1975 that all elements of $M\setminus L$ were $<\sqrt{12}=3.46\dots$, and this was the \emph{status quo} of our knowledge of $M\setminus L$ until 2017. In this article, we show the following two results. First, we prove that $M\setminus L$ is \emph{richer} than it was previously thought because it contains a Cantor set of Hausdorff dimension larger than $1/2$ near $3.7$: in particular, this solves (negatively) Cusick's conjecture mentioned above. Secondly, we show that $M\setminus L$ is \emph{not} very thick: its Hausdorff dimension is strictly smaller than one.

==> figura1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figura1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66527486)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figura1.pdf}}%
    \put(0.00129965,0.14599617){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{12}$}}}%
    \put(0.0328214,0.32646197){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.03202332,0.4451576){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.03039904,0.55779726){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.28381507,0.51056127){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G^{n_0}(z)$}}}%
    \put(0.28381507,0.42056127){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\alpha}$}}}%
    \put(0.11811426,0.18112042){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G^{n_0+m_0}(z)$}}}%
    \put(0.5947776,0.63198977){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G^{n_1}(z)$}}}%
    \put(0.67744848,0.11208319){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{\alpha}$}}}%
    \put(0.37102001,0.17789068){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{21}$}}}%
    \put(0.38070944,0.2961825){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\alpha}$}}}%
    \put(0.67136146,0.16413285){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^u_{loc}(\Lambda_{\alpha})$}}}%
    \put(0.05735556,0.63773517){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{f}$}}}%
  \end{picture}%
\endgroup%


==> figura2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figura2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54098703)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figura2.pdf}}%
    \put(0.05455069,0.28592118){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.55844211,0.05880057){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{11,22}$}}}%
    \put(0.75527998,0.23292636){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{1,2}$}}}%
    \put(0.02178858,0.15419133){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{10}$}}}%
    \put(0.02578211,0.41916529){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{12}$}}}%
    \put(0.37371744,0.29652018){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.35130162,0.12694348){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{+\infty}$}}}%
    \put(0.30103882,0.00731995){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{-\infty}$}}}%
    \put(0.07870551,0.51664256){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{f}$}}}%
  \end{picture}%
\endgroup%

